An Overset Algorithm for Multiphase Flows using 3D Multiblock Polyhedral Meshes

In this study, we present a parallel topology algorithm with a suitable interpolation method for chimera simulations in CFD. The implementation is done in the unstructured Finite Volume (FV) framework and special attention is given to the numerical algorithm. The aim of the proposed algorithm is to approximate fields with discontinuities with application to two-phase incompressible flows. First, the overset topology problem in partitioned polyhedral meshes is addressed, and then a new interpolation algorithm for generally discontinuous fields is introduced. We describe how the properties of FV are used in favor of the interpolation algorithm and how this intuitive process helps to achieve high-resolution results. The performance of the proposed algorithm is quantified and tested in various test cases, together with a comparison with an already existing interpolation scheme. Finally, scalability tests are presented to prove computational efficiency. The method suggests to be highly accurate in propagation cases and performs well in unsteady two-phase problems executed in parallel architectures.

==> tikz/IDW.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{rfxybu}{rgb}{0.12,0.47,0.70}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=7.5]
% \clip(-2.409597457832691,-0.019950659566323175) rectangle (0.29971680830249675,1.3594235842282272);
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-1.2,1.2) -- (-1.5,1.) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-1.5,1.) -- (-1.78,0.64) -- (-1.31,0.30) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-1.31,0.30) -- (-0.70,0.27) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-0.70,0.27) -- (-0.65,0.74) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-0.65,0.74) -- (-1.2,1.2) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=qqzzqq,fill=qqzzqq,fill opacity=0.100] (-1.24,0.89) -- (-1.35,0.73) -- (-1.20,0.63) -- cycle;
\draw [line width=0.4mm,color=zzttqq] (-1.2,1.2)-- (-1.5,1.);
\draw [line width=0.4mm,color=zzttqq] (-1.2,0.8)-- (-1.2,1.2);
\draw [line width=0.4mm,color=zzttqq] (-1.5,1.)-- (-1.78,0.64);
\draw [line width=0.4mm,color=zzttqq] (-1.78,0.64)-- (-1.31,0.30);
\draw [line width=0.4mm,color=zzttqq] (-1.31,0.30)-- (-1.2,0.8);
\draw [line width=0.4mm,color=zzttqq] (-1.2,0.8)-- (-1.5,1.);
\draw [line width=0.4mm,color=zzttqq] (-1.31,0.30)-- (-0.70,0.27);
\draw [line width=0.4mm,color=zzttqq] (-0.70,0.27)-- (-0.65,0.74);
\draw [line width=0.4mm,color=zzttqq] (-0.65,0.74)-- (-1.2,0.8);
\draw [line width=0.4mm,color=zzttqq] (-1.2,0.8)-- (-0.70,0.27);
\draw [line width=0.4mm,color=zzttqq] (-0.65,0.74)-- (-1.2,1.2);
\draw [line width=0.4mm,color=qqzzqq] (-1.24,0.89)-- (-1.35,0.73);
\draw [line width=0.4mm,color=qqzzqq] (-1.35,0.73)-- (-1.20,0.63);
\draw [line width=0.4mm,color=qqzzqq] (-1.20,0.63)-- (-1.24,0.89);
\draw [-stealth,line width=0.2mm] (-1.3,1.) -- (-1.26,0.75);
\draw [-stealth,line width=0.2mm] (-1.01,0.91) -- (-1.26,0.75);
\draw [-stealth,line width=0.2mm] (-0.85,0.60) -- (-1.26,0.75);
\draw [-stealth,line width=0.2mm] (-1.07,0.46) -- (-1.26,0.75);
\draw [-stealth,line width=0.2mm] (-1.43,0.67) -- (-1.26,0.75);
\begin{scriptsize}
\draw [fill=rfxybu] (-1.3,1.) circle (0.1mm);
\draw[color=rfxybu] (-1.28,1.03) node {$C_1$};
\draw [fill=rfxybu] (-1.01,0.91) circle (0.1mm);
\draw[color=rfxybu] (-1.00,0.94) node {$C_2$};
\draw [fill=rfxybu] (-0.85,0.60) circle (0.1mm);
\draw[color=rfxybu] (-0.83,0.63) node {$C_3$};
\draw [fill=rfxybu] (-1.07,0.46) circle (0.1mm);
\draw[color=rfxybu] (-1.05,0.49) node {$C_4$};
\draw [fill=rfxybu] (-1.43,0.67) circle (0.1mm);
\draw[color=rfxybu] (-1.42,0.71) node {$C_5$};
\draw [fill=ffqqqq] (-1.26,0.75) circle (0.07mm);
\draw[color=ffqqqq] (-1.25,0.80) node {$A$};
\draw[color=black] (-1.26,0.92) node {$r_1$};
\draw[color=black] (-1.14,0.88) node {$r_2$};
\draw[color=black] (-1.02,0.69) node {$r_3$};
\draw[color=black] (-1.14,0.62) node {$r_4$};
\draw[color=black] (-1.34,0.69) node {$r_5$};
\end{scriptsize}
\end{tikzpicture}

==> tikz/NN.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{rfxybu}{rgb}{0.12,0.47,0.70}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=7.5]
% \clip(-2.409597457832691,-0.019950659566323175) rectangle (0.29971680830249675,1.3594235842282272);
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-1.2,1.2) -- (-1.5,1.) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-1.5,1.) -- (-1.78,0.64) -- (-1.31,0.30) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-1.31,0.30) -- (-0.70,0.27) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-0.70,0.27) -- (-0.65,0.74) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=zzttqq,fill=zzttqq,fill opacity=0.100] (-0.65,0.74) -- (-1.2,1.2) -- (-1.2,0.8) -- cycle;
\fill[line width=0.4mm,color=qqzzqq,fill=qqzzqq,fill opacity=0.100] (-1.24,0.89) -- (-1.35,0.73) -- (-1.20,0.63) -- cycle;
\draw [line width=0.4mm,color=zzttqq] (-1.2,1.2)-- (-1.5,1.);
\draw [line width=0.4mm,color=zzttqq] (-1.2,0.8)-- (-1.2,1.2);
\draw [line width=0.4mm,color=zzttqq] (-1.5,1.)-- (-1.78,0.64);
\draw [line width=0.4mm,color=zzttqq] (-1.78,0.64)-- (-1.31,0.30);
\draw [line width=0.4mm,color=zzttqq] (-1.31,0.30)-- (-1.2,0.8);
\draw [line width=0.4mm,color=zzttqq] (-1.2,0.8)-- (-1.5,1.);
\draw [line width=0.4mm,color=zzttqq] (-1.31,0.30)-- (-0.70,0.27);
\draw [line width=0.4mm,color=zzttqq] (-0.70,0.27)-- (-0.65,0.74);
\draw [line width=0.4mm,color=zzttqq] (-0.65,0.74)-- (-1.2,0.8);
\draw [line width=0.4mm,color=zzttqq] (-1.2,0.8)-- (-0.70,0.27);
\draw [line width=0.4mm,color=zzttqq] (-0.65,0.74)-- (-1.2,1.2);
\draw [line width=0.4mm,color=qqzzqq] (-1.24,0.89)-- (-1.35,0.73);
\draw [line width=0.4mm,color=qqzzqq] (-1.35,0.73)-- (-1.20,0.63);
\draw [line width=0.4mm,color=qqzzqq] (-1.20,0.63)-- (-1.24,0.89);
% \draw [-stealth,line width=0.2mm] (-1.3,1.) -- (-1.26,0.75);
% \draw [-stealth,line width=0.2mm] (-1.01,0.91) -- (-1.26,0.75);
% \draw [-stealth,line width=0.2mm] (-0.85,0.60) -- (-1.26,0.75);
% \draw [-stealth,line width=0.2mm] (-1.07,0.46) -- (-1.26,0.75);
% \draw [-stealth,line width=0.2mm] (-1.43,0.67) -- (-1.26,0.75);
\begin{scriptsize}
\draw [fill=rfxybu] (-1.3,1.) circle (0.1mm);
\draw[color=rfxybu] (-1.28,1.03) node {$C_1$};
\draw [fill=rfxybu] (-1.01,0.91) circle (0.1mm);
\draw[color=rfxybu] (-1.00,0.94) node {$C_2$};
\draw [fill=rfxybu] (-0.85,0.60) circle (0.1mm);
\draw[color=rfxybu] (-0.83,0.63) node {$C_3$};
\draw [fill=rfxybu] (-1.07,0.46) circle (0.1mm);
\draw[color=rfxybu] (-1.05,0.49) node {$C_4$};
\draw [fill=rfxybu] (-1.43,0.67) circle (0.1mm);
\draw[color=rfxybu] (-1.42,0.71) node {$C_5$};
\draw [fill=ffqqqq] (-1.26,0.75) circle (0.07mm);
\draw[color=ffqqqq] (-1.25,0.80) node {$A$};
% \draw[color=black] (-1.26,0.92) node {$r1$};
% \draw[color=black] (-1.14,0.88) node {$r2$};
% \draw[color=black] (-1.02,0.69) node {$r3$};
% \draw[color=black] (-1.14,0.62) node {$r4$};
% \draw[color=black] (-1.34,0.69) node {$r5$};
\draw[color=black, line width=0.3mm, -stealth] (-1.43, 0.67) .. controls (-1.39, 0.65) and (-1.31, 0.67) .. (-1.26, 0.75);
\end{scriptsize}
\end{tikzpicture}

==> tikz/axis-aligned.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\usepackage{tikz}
%\usetikzlibrary{fit, positioning}
%\usetikzlibrary{arrows}
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{er}
%\usetikzlibrary{decorations}
%\usetikzlibrary{topaths}
%\usetikzlibrary{fadings}
%\usetikzlibrary{external}
%\usetikzlibrary{angles, quotes, intersections}
%% \usepackage{tkz-base,tkz-euclide}
%\definecolor{lblue}{RGB}{166, 206, 227} 
%\definecolor{blue}{RGB}{31 , 120, 180} 
%\definecolor{lgreen}{RGB}{178, 223, 138} 
%\definecolor{green}{RGB}{51 , 160, 44 } 
%\definecolor{lred}{RGB}{251, 154, 153} 
%\definecolor{red}{RGB}{227, 26 , 28 } 
%\definecolor{lor}{RGB}{253, 191, 111} 
%\definecolor{or}{RGB}{255, 127, 0  } 
%\definecolor{lpurple}{RGB}{202, 178, 214} 
%\definecolor{purple}{RGB}{106, 61 , 154} 
%\definecolor{lbrown}{RGB}{255, 255, 153} 
%\definecolor{brown}{RGB}{177, 89 , 40 } 
%\definecolor{mblack}{RGB}{45, 42, 46}
%\definecolor{mpurple}{RGB}{241,78,78}
%\definecolor{msea}{RGB}{171, 157, 242}
%\definecolor{mpink}{RGB}{255, 97, 136}
%\definecolor{morgane}{RGB}{252,152,103}




%\begin{figure}[H]
%    \centering
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.cm,y=1.cm, scale=1.05]
   \draw [line width=0.3mm] (-6.95,8.36)-- (-0.91,3.53);
   \draw [-stealth,line width=0.3mm] (0.,0.) -- (-4.,6.);
   \draw [-stealth,line width=0.3mm] (0.,0.) -- (-4.54,2.96);
   \draw [-stealth,line width=0.3mm] (0.,0.) -- (1.,0.);
   \draw [-stealth,line width=0.3mm] (0.,0.) -- (0.,1.);
   \draw [line width=0.3mm,dash pattern=on 0.4mm off 0.4mm,color=green] (-4.54,2.96)-- (-5.69,3.88);
   \draw [line width=0.3mm,dash pattern=on 3pt off 3pt] (-6.22,3.21)-- (-1.47,9.15);
   \draw [shift={(-4.,6.)},line width=0.3mm,color=brown,fill=brown,fill opacity=0.10]  (0,0) --  plot[domain=-1.749:0.8961,variable=\t]({1.*0.5379*cos(\t r)+0.*0.537*sin(\t r)},{0.*0.5379*cos(\t r)+1.*0.5379*sin(\t r)}) -- cycle ;
   \draw [-stealth,line width=0.4mm,color=mpink] (-4.,6.) -- (-4.54,2.96);
   \draw [line width=0.2mm] (-5.54,4.06)-- (-5.34,3.90);
   \draw [line width=0.2mm] (-5.34,3.90)-- (-5.48,3.72);
   \draw [-stealth,line width=0.4mm,color=green] (-4.,6.) -- (-3.18,7.01);
   \draw [fill=blue] (-4.,6.) circle (0.7mm);% node[above] {$A$};
   \draw[color=blue] (-4.115,6.37) node {$A$};
   \draw [fill=blue] (-4.54,2.96) circle (0.7mm);
   \draw[color=blue] (-4.78,2.89) node {$D$} ;
   \draw [fill=black] (0.,0.) node[below] {$O$}circle (0.7mm);
   \draw[color=green] (-3.72,6.70) node {$\overrightarrow{n}$};
   \draw[color=mpurple] (-3.95,4.38) node {$\overrightarrow{AD}$};
   \draw[color=mblack] (-1.68,3.09) node {$\overrightarrow{OA}$};
   \draw[color=mblack] (-2.6,1.35)  node {$\overrightarrow{OD}$};
   \draw[color=mblack] (0.6550,0.25) node {$x$};
   \draw[color=mblack] (0.1932,0.67) node {$y$};
   \draw [fill=mblack] (-5.69,3.88) node[left] {$H$}circle (0.7mm);
   \draw[color=brown] (-3.33,5.98) node {$\theta$};
   \draw (-6.2,8.7) node {\small $\{\overrightarrow{n}, A\}$};
\end{tikzpicture}

%\end{document}


==> tikz/donor_search_schematic.tex <==
% \begin{tikzpicture}
%     \draw[rounded corners=1ex, line cap=round, draw=red!80, fill=red!20] (0, -2) rectangle (3, 5.5);
%     \draw[rounded corners=1ex, line cap=round, draw=or!80, fill=or!20]   (8, -2) rectangle (11,5.5);
%     \draw (1.5,6) node {Body-fitted grid CPUs};
%     \draw (9.5,6) node {Background grid CPUs};


%     % Left
%     \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.2,4.9)
%     rectangle (2.8,5.3); \draw (1.5,5.1) node {BB data};
%     \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.05,4.2)
%     rectangle (2.95,4.6); \draw (1.5,4.4) node {check containment};
%     \draw[-stealth] (1.5,4.2) -- (1.5,3.8);
%     \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.1,2.2+1) 
%     rectangle (2.9,2.8+1);\draw (1.5,2.5+1) node {number of donors};
%     \draw[-stealth] (1.5,3.2) -- (1.5,2.8) node[below] {allocation};
%     \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.1,0.6+0.5) rectangle (2.9,1.8+0.5);
%     \draw (1.5,1.6+0.5) node {coordinates};
%     \draw (1.5,1.25+0.5) node {Values};
%     \draw (1.5,0.9+0.5) node {Gradients};

%     \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.1,0.2) rectangle (2.9,0.6);
%     \draw (1.5,0.42) node {kd-tree};

%     \draw[-stealth] (1.5,0.2) -- (1.5,-0.2) node[below] {\textbf{Interpolation}};

%     % Right
%     \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] 
%     (8.2 ,5.0) rectangle (10.8,5.4) ;\draw (9.5, 5.2) node {BB data};
%     \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] 
%     (8.05,4.3) rectangle (10.95,4.7);\draw (9.5, 4.5) node {check containment};
%     \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] (8.1,2.2+1) rectangle (10.9,2.8+1);
%     \draw[-stealth] (9.5,3.3+1) -- (9.5,2.8+1) node[below] {number of donors};
%     \draw[-stealth] (9.5,2.2+1) -- (9.5,1.8+1) node[below] {allocation};

%     \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] (8.1,0.6+0.5) rectangle (10.9,1.8+0.5);
%     \draw (9.5,1.6+0.5) node {coordinates};
%     \draw (9.5,1.25+0.5) node {Values};
%     \draw (9.5,0.9+0.5) node {Gradients};

%     \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] (8.1,0.2) rectangle (10.9,0.6);
%     \draw (9.5,0.42) node {kd-tree};
%     \draw[-stealth] (9.5,0.2) -- (9.5,-0.2) node[below] {\textbf{Interpolation}};

%     \draw[-stealth, color=green] (8,5.1) -- (3.,4.4); \draw (5.4,5.0) node {MPI Isend};
%     \draw[-stealth, color=red] (3,5.0) -- (8,4.5);
%     \draw[-stealth, color=red] (8,3.5) -- (3,2.6);\draw (5.4,3.5) node {MPI Isend};
%     \draw[-stealth, color=green] (3,3.5) -- (8,2.6);
%     \draw[-stealth, color=red] (8,3.5-2) -- (3,2.4-2);\draw (5.4,3.4-2) node {MPI Isend};
%     \draw[-stealth, color=green] (3,3.5-2) -- (8,2.4-2);
% \end{tikzpicture}

\begin{tikzpicture}
    \draw[rounded corners=1ex, line cap=round, draw=red!80, fill=red!20] (0, -2) rectangle (3, 5.5);
    \draw[rounded corners=1ex, line cap=round, draw=or!80, fill=or!20]   (8, -2) rectangle (11,5.5);
    \draw (1.5,6) node {Body-fitted grid CPUs};
    \draw (9.5,6) node {Background grid CPUs};


    % Left
    \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.2,4.9)
    rectangle (2.8,5.3); \draw (1.5,5.1) node {BB data};
    \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.05,4.2)
    rectangle (2.95,4.6); \draw (1.5,4.4) node {check containment};
    \draw[-stealth] (1.5,4.2) -- (1.5,3.8);
    \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.1,2.2+1) 
    rectangle (2.9,2.8+1);\draw (1.5,2.5+1) node {number of donors};
 %   \draw[-stealth] (1.5,3.2) -- (1.5,2.8) node[below] 
    \draw (1.5, 1.1) node {allocation};
    \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.1,0.6+1.0) 
    rectangle (2.9,1.8+1.0);
    \draw (1.5,1.6+1.0) node {coordinates};
    \draw (1.5,1.25+1.0) node {Values};
    \draw (1.5,0.9+1.0) node {Gradients};

    \draw[rounded corners=0.2ex, draw=purple!80, fill=purple!20] (0.1,0.2) rectangle (2.9,0.6);
    \draw (1.5,0.42) node {kd-tree};

    \draw[-stealth] (1.5,0.2) -- (1.5,-0.2) node[below] {\textbf{Interpolation}};

    % Right
    \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] 
    (8.2 ,5.0) rectangle (10.8,5.4) ;\draw (9.5, 5.2) node {BB data};
    \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] 
    (8.05,4.3) rectangle (10.95,4.7);\draw (9.5, 4.5) node {check containment};
    \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] (8.1,2.2+1) rectangle (10.9,2.8+1);
    \draw[-stealth] (9.5,3.3+1) -- (9.5,2.8+1) node[below] {number of donors};
    %\draw[-stealth] (9.5,2.2+1) -- (9.5,1.8+1) node[below] {allocation};

    \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] (8.1,0.6+1.0) 
    rectangle (10.9,1.8+1.0);
    \draw (9.5,1.6+1.0) node {coordinates};
    \draw (9.5,1.25+1.0) node {Values};
    \draw (9.5,0.9+1.0) node {Gradients};

    \draw (9.5,1.1) node {allocation};

    \draw[rounded corners=0.2ex, draw=blue!80, fill=lblue!60] (8.1,0.2) rectangle (10.9,0.6);
    \draw (9.5,0.42) node {kd-tree};
    \draw[-stealth] (9.5,0.2) -- (9.5,-0.2) node[below] {\textbf{Interpolation}};
    \draw (5.4,6.0) node {\underline{MPI Isend / Srecv}};%\draw (5.4,3.5) node {MPI Isend};\draw (5.4,3.4-2) node {MPI Isend};
    \draw[-stealth, color=green] (8,5.1) -- (3.,4.4);
    \draw[-stealth, color=red] (8,3.5) -- (3,1.1);
    \draw[-stealth, color=red] (8,3.5-1.2) -- (3,2.4-2);

    \draw[-stealth, color=red] (3,5.0) -- (8,4.5);
    \draw[-stealth, color=green] (3,3.5) -- (8,1.1);
    \draw[-stealth, color=green] (3,3.5-1.2) -- (8,2.4-2);
\end{tikzpicture}




==> tikz/holecut.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, scale=2.5,background rectangle/.style=
{draw=blue!70,fill=blue!11,rounded corners=4ex}, show background rectangle]

\draw[xshift=-40mm, step=0.15, black,line width=0.05mm, opacity=0.6] (2,1) grid (5.3,2.9);% grid Blocks
\draw[xshift=-40mm, red,   line width=0.6mm] (5.3,2.1) -- (4.8,2.1) -- (4.8,1.95) -- (4.2,1.95) -- (4.2,1.8) -- (3.75,1.8);
\draw[xshift=-40mm, green, line width=0.6mm] (3.75,1.8) -- (3.75, 1.5) -- (3.6,1.5) -- (3.6,1.0);
\draw[xshift=-40mm, purple,line width=0.6mm] (3.75,1.8) -- (3.75,1.95) -- (3.6,1.95) -- (3.6,2.4) -- (3.45,2.4) -- (3.45,2.9);
\draw[xshift=-40mm, lor,   line width=0.6mm] (3.75,1.8) -- (3.3,1.8) -- (3.3,1.65) -- (2.85,1.65) -- (2.85,1.5) -- (2.25,1.5) -- (2.25,1.35) -- (2.,1.35);

% airfoil
\draw[xshift=-40mm, line width=0.7mm, color=blue] (4.6, 1.2) .. controls (3.94, 1.68) and (2.6, 2) .. (2.6, 2.4);
\draw[xshift=-40mm, line width=0.7mm, color=blue]  (2.6, 2.4).. controls   (2.6, 2.8) and (3.81, 2.35) .. (4.6, 1.2);
\draw[xshift=-40mm, line width=0.5mm, color=orange] (4.6, 1.2) -- (2.58, 1.2) -- (2.58, 2.56) -- (4.6, 2.56) -- (4.6, 1.2);
\draw[xshift=-40mm, line width=0.1mm, color=red,  -stealth] (3.36, 0.83) node[below right] {wall boundary}.. controls (3.09, 0.93) and  (2.98, 1.46) .. (3.17, 1.85);
\draw[xshift=-30mm, style=curve to, line width=0.1mm, color=red, -stealth] (3.91, 3.35) node[right] {Bounding Box} to [out=200, in=80] (3.44,2.65);

\draw[xshift=-30mm, style=curve to, line width=0.1mm, color=red, -stealth] (1.71, 3.35) node[left] {CPU Boundary} to [out=-20, in=120] (2.44,2.65);


% arrows
\draw[xshift=-30mm, line width=0.1mm,-stealth] (4, 0.6) node [right] {Partitioned Mesh} -- (3.88, 0.9);

\draw[xshift=-22mm] (0,0.4) node {  };

\end{tikzpicture}


==> tikz/query_ident.tex <==

% \definecolor{mblack}{RGB}{45, 42, 46}
% \definecolor{mpurple}{RGB}{241,78,78}
% \definecolor{msea}{RGB}{171, 157, 242}
% \definecolor{mpink}{RGB}{255, 97, 136}
% \definecolor{morgane}{RGB}{252,152,103}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45, background rectangle/.style=
 {draw=blue!0,fill=blue!0,rounded corners=5ex}, show background rectangle, scale=0.5]
\draw [opacity=0.3, rotate around={-39.1088:(1.53799,0.9259)},line width=1.2mm] (1.53799,0.92591) ellipse (6.8466cm and 5.00273cm);
\draw[fill=white, opacity=0.5, line width=0.6mm, color=mblack, xshift=18mm, yshift=10mm, scale=2] (1, -0.78) .. controls (0.34, -0.3) and (-1, 0.02) .. (-1, 0.42);
\draw[fill=white, opacity=0.5, line width=0.6mm, color=mblack, xshift=18mm, yshift=10mm, scale=2] (-1, 0.42) .. controls (-1, 0.82) and (0.21, 0.37)..((1, -0.78);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% red
   \draw[line width=0.4mm,color=red] (-1.8, 6.0) node[below] {\Large \textbf{A}};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0:0.103519] plot[parametric] function{-11.32481*t**(3)-10.15846*t+3.177871,-27.451979*t**(3)+4.860538*t+5.810934};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0.103519:0.26095] plot[parametric] function{5.40203*t**(3)-5.194640*t**(2)-9.62072*t+3.159316,-1.200402*t**(3)-8.1526*t**(2)+5.70448*t+5.78181};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0.260959:0.39306] plot[parametric] function{6.1920343*t**(3)-5.81311*t**(2)-9.45932*t+3.1452767,-7.0594788*t**(3)-3.56566*t**(2)+4.507478*t+5.885937};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0.393067:0.50592] plot[parametric] function{12.20617*t**(3)-12.90501*t**(2)-6.671731*t+2.7800,-8.57989*t**(3)-1.7727*t**(2)+3.80275*t+5.978271};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0.505927:0.68973] plot[parametric] function{16.57959*t**(3)-19.54290*t**(2)-3.31343*t+2.21368,7.309934*t**(3)-25.89*t**(2)+16.004*t+3.9205};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0.689739:0.86417] plot[parametric] function{4.15941*t**(3)+6.15714*t**(2)-21.0397*t+6.28920,19.96406*t**(3)-52.07423*t**(2)+34.0645*t-0.23172};
\draw[line width=0.6mm,color=red, smooth,samples=100,domain=0.864174:1] plot[parametric] function{-41.5743*t**(3)+124.7229*t**(2)-123.5013*t+35.8041,0.777739*t**(3)-2.333*t**(2)-8.92033*t+12.150444};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% green
   \draw[line width=0.4mm,color=green] (-2.5, -.02) node[below] {\Large \textbf{B}};
\draw[line width=0.6mm,color=green, smooth,samples=100,domain=0:0.0622] plot[parametric] function{19.452744*t**(3)+1.32160*t-4.54860,4.807063*t**(3)-6.362221*t+1.67462};
\draw[line width=0.6mm,color=green, smooth,samples=100,domain=0.062255:0.39451] plot[parametric] function{-1.6669*t**(3)+3.9444*t**(2)+1.076*t-4.54351,0.388238*t**(3)+0.8252*t**(2)-6.4136*t+1.675694};
\draw[line width=0.6mm,color=green, smooth,samples=100,domain=0.394518:0.68988] plot[parametric] function{0.041939*t**(3)+1.921913*t**(2)+1.8739*t-4.64844,0.924348*t**(3)+0.1907717*t**(2)-6.16327*t+1.64277};
\draw[line width=0.6mm,color=green, smooth,samples=100,domain=0.689889:1] plot[parametric] function{-2.15913*t**(3)+6.477*t**(2)-1.2688*t-3.9257,-2.26141*t**(3)+6.784235*t**(2)-10.7120*t+2.6888};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% orange
   \draw[line width=0.4mm,color=morgane] (2.5, -3.45) node[below] {\Large \textbf{C}};
\draw[line width=0.6mm,color=morgane, smooth,samples=100,domain=0:0.1560] plot[parametric] function{2.99603*t**(3)+5.5130*t-0.87626,5.55412*t**(3)-3.3985*t-3.50038};
\draw[line width=0.6mm,color=morgane, smooth,samples=100,domain=0.156001:0.31011] plot[parametric] function{-1.183625*t**(3)+1.956098*t**(2)+5.20790*t-0.8604,-0.71432*t**(3)+2.9336*t**(2)-3.8562*t-3.4765};
\draw[line width=0.6mm,color=morgane, smooth,samples=100,domain=0.310110:0.62991] plot[parametric] function{-0.39496*t**(3)+1.2223*t**(2)+5.4354*t-0.88392,0.994442*t**(3)+1.343*t**(2)-3.3632*t-3.5275};
\draw[line width=0.6mm,color=morgane, smooth,samples=100,domain=0.629916:0.95550] plot[parametric] function{-2.18323*t**(3)+4.60175*t**(2)+3.3067*t-0.4369,1.5128*t**(3)+0.3643*t**(2)-2.7462*t-3.6571};
\draw[line width=0.6mm,color=morgane, smooth,samples=100,domain=0.955501:1] plot[parametric] function{12.4084*t**(3)-37.225*t**(2)+43.2725*t-13.1660,-35.213*t**(3)+105.63928*t**(2)-103.33651*t+28.38093};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% blue
   \draw[line width=0.4mm,color=blue] (6.5, 0.) node[below] {\Large \textbf{D}};
\draw[line width=0.6mm,color=blue, smooth,samples=100,domain=0:0.0693] plot[parametric] function{-66.35132*t**(3)+11.63757*t+5.28957,108.15031*t**(3)+5.5515*t-4.5293};
\draw[line width=0.6mm,color=blue, smooth,samples=100,domain=0.069358:0.12033] plot[parametric] function{-28.12819*t**(3)-7.9532*t**(2)+12.18920*t+5.27682,-30.8620*t**(3)+28.9249*t**(2)+3.54538*t-4.483};
\draw[line width=0.6mm,color=blue, smooth,samples=100,domain=0.120336:0.36029] plot[parametric] function{0.57779*t**(3)-18.31639*t**(2)+13.43626*t+5.22679,-25.98685*t**(3)+27.1649*t**(2)+3.75717*t-4.49150};
\draw[line width=0.6mm,color=blue, smooth,samples=100,domain=0.360296:0.85395] plot[parametric] function{9.18402*t**(3)-27.6187*t**(2)+16.7878*t+4.8242,-5.81233*t**(3)+5.35853*t**(2)+11.6139*t-5.43509};
\draw[line width=0.6mm,color=blue, smooth,samples=100,domain=0.853950:1] plot[parametric] function{9.33628*t**(3)-28.0088*t**(2)+17.12097*t+4.7294,21.75476*t**(3)-65.26429*t**(2)+71.9223*t-22.6018};
\draw[line width=0.4mm, color=purple, -stealth] (5.5, 7.) node[above] {\textbf{Overset Boundary Faces}} .. controls (5.7, 6.7) and (5.7,6.5) .. (5, 5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% boxes
\draw [line width=0.6mm,color=morgane] (-0.87626,-3.50038)-- (-0.876269,-4.906229)-- (+5.28957,-4.90622)-- (+5.28957,-3.50038)-- (-0.876269,-3.500385);
\draw [line width=0.6mm,color=red] (+3.17787,+6.73157)-- (+3.177871,+1.674628)-- (-4.62541,+1.67462)-- (-4.62541,+6.73157)-- (3.177871,6.73157);
\draw [line width=0.6mm,color=green] (-4.54860,+1.67462)-- (-0.876269,+1.674628)-- (-0.87626,-3.50038)-- (-4.54860,-3.50038)-- (-4.54860,1.674628);
\draw [line width=0.6mm,color=blue] (+3.17787,+5.81093)-- (+7.717144,+5.810934)-- (+7.71714,-4.52938)-- (+3.17787,-4.52938)-- (3.17787,5.81093);
\end{tikzpicture}




==> tikz/scaling_schematic.tex <==
%\begin{figure}[H]
\begin{tikzpicture}%[line cap=round,line join=round,>=triangle 45]%,x=1.0cm,y=1.0cm]
      \draw [line width=0.5mm, -stealth] (0,0) -- (0,5);
      \draw [line width=0.5mm, -stealth] (0,0) -- (11.5,0);
      \draw [line width=0.4mm, color=purple] (0.,0.)-- (7.,2.) node [right] {Overset optimal scaling};
      \draw [line width=0.4mm, color=magenta] (0.,0.)-- (7.,4.) node [right] {MaPFlow optimal scaling};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=orange, smooth,samples=100,domain=0.0:0.2939704] plot[parametric] function{0.091233*t**3+6.807749*t,-0.195291*t**3+3.91152*t};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=orange, smooth,samples=100,domain=0.293970:0.4398530] plot[parametric] function{-1.292481*t**3+1.22031*t**2+6.44901*t+0.035152,2.766638*t**3-2.612160*t**2+4.6794*t-0.075246};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=orange, smooth,samples=100,domain=0.439853:0.661716] plot[parametric] function{3.06605*t**3-4.5310*t**2+8.97875*t-0.335752,-6.563077*t**3+9.698953*t**2-0.73565*t+0.7187};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=orange, smooth,samples=100,domain=0.661716:1.0] plot[parametric] function{-1.53277*t**3+4.5983*t**2+2.93771*t+0.99673,3.281003*t**3-9.843*t**2+12.19557*t-2.133568} node [right] {\small MaPFlow real scaling};

      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=red, smooth,samples=100,domain=0.0:0.2915719] plot[parametric] function{0.041525*t**3+6.909211*t,-0.226079*t**3+1.994289*t};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=red, smooth,samples=100,domain=0.29157:0.435230] plot[parametric] function{-0.59495*t**3+0.5567*t**2+6.7468*t+0.0157770,3.239170336*t**3-3.0311*t**2+2.87807*t-0.0858957};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=red, smooth,samples=100,domain=0.43523:0.651887] plot[parametric] function{1.427829*t**3-2.084393*t**2+7.89638*t-0.150989,-7.773665*t**3+11.348256*t**2-3.380262*t+0.82204};
      \draw[line width=0.4mm,dash pattern=on 0.5mm off 0.5mm,color=red, smooth,samples=100,domain=0.65188:1.0] plot[parametric] function{-0.67790*t**3+2.033708*t**2+5.21184*t+0.432350,3.69077*t**3-11.07231*t**2+11.23543*t-2.353885} node [right] {\small Overset real scaling};
      \draw (0.,2.5) node[above, rotate=90] {(time per timestep)$^{-1}$};
      \draw (5,0.) node[below, rotate=00] {CPUs};
   %\end{axis}
\end{tikzpicture}

==> tikz/simplex.tex <==
\begin{tikzpicture}[line cap=round,line join=round, xshift=1cm]
    \fill[line width=1.pt,color=mpurple,fill=mpurple,fill opacity=0.1] (0.,0.) -- (0.,1.) -- (0.,3.) -- cycle;
    \draw [line width=1.pt,color=mpurple] (0.,0.)-- (0.,1.);
    \draw [line width=1.pt,color=mpurple] (0.,1.)-- (0.,3.);
    \draw [line width=1.pt,color=mpurple] (0.,3.)-- (0.,0.);
    \draw [fill=blue] (0.,0.) circle (2.0pt) node[left] {$\mathbf{A}$};
    \draw [fill=blue] (0.,1.) circle (2.0pt) node[left] {$\mathbf{B}$};
    \draw [fill=blue] (0.,3.) circle (2.0pt) node[left] {$\mathbf{C}$};
    \draw [fill=red] (1.,1.) circle (2.0pt);
\end{tikzpicture}\hspace{2cm}
\begin{tikzpicture}[line cap=round,line join=round]
    \fill[line width=1.pt,color=mpurple,fill=mpurple,fill opacity=0.1] (0.,0.) -- (0.,1.) -- (0.,3.) -- (1.,3.) -- cycle;
    \draw [line width=1.pt,color=mpurple] (0.,0.)-- (0.,1.);
    \draw [line width=1.pt,color=mpurple] (0.,1.)-- (0.,3.);
    \draw [line width=1.pt,color=mpurple] (0.,3.)-- (1.,3.);
    \draw [line width=1.pt,color=mpurple] (1.,3.)-- (0.,0.);
    \draw [fill=blue] (0.,0.) circle (2.0pt) node[left] {$\mathbf{A}$};
    \draw [fill=blue] (0.,1.) circle (2.0pt) node[left] {$\mathbf{B}$};
    \draw [fill=blue] (0.,3.) circle (2.0pt) node[left] {$\mathbf{C}$};
    \draw [fill=blue] (1.,3.) circle (2.0pt) node[right] {$\mathbf{D}$};
    \draw [fill=red] (1.,1.) circle (2.0pt);
\end{tikzpicture}\hspace{2cm}
\begin{tikzpicture}[line cap=round,line join=round]
    \fill[line width=2.pt,color=mpurple,fill=mpurple,fill opacity=0.1] (0.,0.) -- (0.,1.) -- (0.,3.) -- (1.,3.) -- (3.,1.5) -- cycle;
    \fill[line width=2.pt,color=blue,fill=blue,fill opacity=0.1] (0.,0.) -- (0.,1.) -- (3.,1.5) -- cycle;
    \draw [line width=1.pt,color=mpurple] (0.,0.)-- (0.,1.);
    \draw [line width=1.pt,color=mpurple] (0.,1.)-- (0.,3.);
    \draw [line width=1.pt,color=mpurple] (0.,3.)-- (1.,3.);
    \draw [line width=1.pt,color=mpurple] (1.,3.)-- (3.,1.5);
    \draw [line width=1.pt,color=mpurple] (3.,1.5)-- (0.,0.);
    \draw [line width=1.pt,color=blue] (0.,0.)-- (0.,1.);
    \draw [line width=1.pt,color=blue] (0.,1.)-- (3.,1.5);
    \draw [line width=1.pt,color=blue] (3.,1.5)-- (0.,0.);
    \draw [fill=blue] (0.,0.)  circle (2.0pt) node[left] {$\mathbf{A}$};
    \draw [fill=blue] (0.,1.)  circle (2.0pt) node[left] {$\mathbf{B}$};
    \draw [fill=blue] (0.,3.)  circle (2.0pt) node[left] {$\mathbf{C}$};
    \draw [fill=blue] (1.,3.)  circle (2.0pt) node[above right]{$\mathbf{D}$};
    \draw [fill=blue] (3.,1.5) circle (2.0pt) node[right] {$\mathbf{F}$};
    \draw [fill=red] (1.,1.)  circle (2.0pt);
\end{tikzpicture}

